Yrast band in the heavy $N = Z$ nucleus $^{88}$Ru: $\alpha$-cluster approach

The yrast band in the heavy $N = Z$ nucleus $^{88}$Ru is studied in the framework of the $\alpha$-cluster model in combination with double-folding potentials. It is found that the excitation energies of the yrast band in $^{88}$Ru can be nicely described within the $\alpha$-cluster approach using a smooth and mildly $L$-dependent adjustment of the potential strength. This result is similar to well-established $\alpha$-cluster states in nuclei with a (magic core $\otimes$ $\alpha$) structure. Contrary, the yrast bands in neighboring $N \ne Z$ nuclei deviate from such a typical $\alpha$-cluster behavior. Finally, the $\alpha$-cluster model predicts reduced transition strengths of about 10 Weisskopf units for intraband transitions between low-lying states in the yrast band of $^{88}$Ru.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

